Average site perimeter of directed animals on the two-dimensional lattices

We introduce new combinatorial (bijective) methods that enable us to compute the average value of three parameters of directed animals of a given area, including the site perimeter. Our results cover directed animals of any one-line source on the square lattice and its bounded variants, and we give counterparts for most of them in the triangular lattices. We thus prove conjectures by Conway and Le Borgne. The techniques used are based on Viennot's correspondence between directed animals and heaps of pieces (or elements of a partially commutative monoid).

==> bijection1.tex <==
\begin{center}
\begin{tikzpicture}[dominoes]
\begin{scope}
\node at (-1,0) [domino] {};
\node at (1,0) [domino] {};
\node at (0,1) [domino] {$x$};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\node at (0,-2) {$H_1$};
\draw [arrow] (0,-4) -- ++(0,-3);
\end{scope}
\begin{scope}[yshift=-11cm]
\node at (-1,0) [domino] {$y$};
\node at (1,0) [domino] {$z$};
\node at (0,1) [domino,help lines] {};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\node at (0,-2) {$H_1'$};
\end{scope}
\begin{scope}[xshift=11cm]
\node at (-1,2) [domino] {$x$};
\node at (1,0) [domino] {$y$};
\draw [help lines] (-2,1.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\draw [help lines] (0,1.5) -- ++(0,-2);
\node at (0,-2) {$H_1$};
\draw [arrow] (0,-4) -- ++(0,-3);
\end{scope}
\begin{scope}[xshift=11cm,yshift=-11cm]
\node at (-2,1) [domino] {$z$};
\node at (-1,2) [domino, help lines] {};
\node at (1,0) [domino] {$y$};
\draw [help lines] (-3,.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\draw [help lines] (-1,.5) -- ++(1,-1);
\node at (-.5,-2) {$H_1'$};
\end{scope}
\begin{scope}[xshift=21cm]
\node at (-1,0) [domino] {$y$};
\node at (1,2) [domino] {$x$};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (2,1.5) -- ++(2,-2);
\draw [help lines] (0,1.5) -- ++(0,-2);
\node at (0,-2) {$H_1$};
\draw [arrow] (0,-4) -- ++(0,-3);
\end{scope}
\begin{scope}[xshift=21cm,yshift=-11cm]
\node at (-1,0) [domino] {$y$};
\node at (1,2) [domino, help lines] {};
\node at (2,1) [domino] {$z$};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (3,.5) -- ++(2,-2);
\draw [help lines] (1,.5) -- ++(-1,-1);
\node at (.5,-2) {$H_1'$};
\end{scope}
\begin{scope}[xshift=32cm,yshift=-2cm]
\node at (0,4) [domino] {$x$};
\node at (2,0) [marked domino] {$y$};
\draw [help lines] (-1,3.5) -- ++(-2,-2);
\draw [help lines] (1,3.5) -- ++(0,-4);
\draw [help lines] (-3,-.5) -- ++(7,0);
\node at (-1,1) {$H_1$};
\draw [arrow] (0,-2) -- ++(0,-3);
\end{scope}
\begin{scope}[xshift=32cm,yshift=-13cm]
\node at (-1,3) [domino] {$z$};
\node at (0,4) [domino, help lines] {};
\node at (2,0) [marked domino] {$y$};
\draw [help lines] (-2,2.5) -- ++(-2,-2);
\draw [help lines] (0,2.5) -- ++(1,-1) -- ++(0,-2);
\draw [help lines] (-4,-.5) -- ++(8,0);
\node at (-1,1) {$H_1'$};
\end{scope}
\draw [brace] (7,3.5) -- ++(18,0);
\node at (0,4) {$\bL^*_{[S]}$};
\node at (16,5) {$\bI^{2*}_{[S]}\setminus\bJ^*_{[S]}$};
\node at (32,4) {$\bX^{2*}_{[S]}\setminus\bW^*_{[S]}$};
\draw [brace] (26,-14.5) -- ++(-20,0);
\node at (0,-15) {$\bJ^*_{[S]}$};
\node at (16,-16) {$\bI^{3*}_{[S]}$};
\node at (32,-15) {$\bX^{3*}_{[S]}$};
\end{tikzpicture}
\end{center}



==> bijection2.tex <==
\newcommand\x{$x\scriptstyle+$}
\newcommand\y{$y\scriptstyle+$}
\begin{center}
\begin{tikzpicture}[dominoes]
\begin{scope}
\node at (-1,0) [domino] {\x};
\node at (1,0) [domino] {\y};
\draw [help lines] (-2,.5) -- ++(-2,2);
\draw [help lines] (2,.5) -- ++(2,2);
\node at (0,2) {$H_2$};
\node at (0,5) {$\bI^{2*}_{[S]}$};
\end{scope}
\begin{scope}[xshift=11cm]
\node at (-1,0) [domino] {\x};
\node at (1,0) [marked domino] {\y};
\draw [help lines] (-2,.5) -- ++(-2,2);
\draw [help lines] (2,.5) -- ++(2,2);
\node at (0,2) {$H_2$};
\node at (0,5) {$\bX^{2*}_{[S]}$};
\end{scope}
\begin{scope}[xshift=-5cm,yshift=-10cm]
\node at (0,0) [domino] {\x};
\node at (2,0) [domino, help lines] {};
\draw [help lines] (-1,.5) -- ++(-2,2);
\draw [help lines] (1,.5) -- ++(3,3);
\node at (.5,3) {$H_2'$};
\node at (.5,-2) {$\bM^*_{[S]}$};
\end{scope}
\begin{scope}[xshift=5cm,yshift=-10cm]
\node at (-1,0) [domino] {\x};
\node at (1,0) [domino, help lines] {};
\node at (2,1) [domino] {$z$};
\draw [help lines] (-2,.5) -- ++(-2,2);
\draw [help lines] (3,1.5) -- ++(2,2);
\node at (.5,3) {$H_2'$};
\node at (.5,-2) {$\bI^{3*}_{[S]}$};
\end{scope}
\begin{scope}[xshift=16cm,yshift=-10cm]
\node at (-1,0) [domino] {\x};
\node at (1,0) [domino, help lines] {};
\node at (2,1) [marked domino] {$z$};
\draw [help lines] (-2,.5) -- ++(-2,2);
\draw [help lines] (3,1.5) -- ++(2,2);
\node at (.5,3) {$H_2'$};
\node at (.5,-2) {$\bX^{3*}_{[S]}$};
\end{scope}
\draw [arrow] (5.5,-2) -- ++(0,-3);
\end{tikzpicture}
\end{center}



==> bijectiont.tex <==
\begin{center}
\begin{tikzpicture}[dominoes]
\begin{scope}
\node at (-1,4) {$x$};
\node at (-1,3) [stack] {};
\node at (1,0) [domino] {$y$};
\draw [help lines] (-2,1.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\draw [help lines] (0,1.5) -- ++(0,-2);
\node at (0,-2) {$H_1$};
%\draw [arrow] (0,-4) -- ++(0,-3);
\end{scope}
\begin{scope}[yshift=-13cm]
\node at (-1,3) [stack, help lines] {};
\node at (-2,1) [domino] {$z$};
\node at (1,0) [domino] {$y$};
\draw [help lines] (-3,.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\draw [help lines] (-1,.5) -- ++(1,-1);
\node at (-.5,-2) {$H_1'$};
\end{scope}
\begin{scope}[xshift=10cm]
\node at (-1,0) [domino] {$y$};
\node at (1,4) {$x$};
\node at (1,3) [stack] {};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (2,1.5) -- ++(2,-2);
\draw [help lines] (0,1.5) -- ++(0,-2);
\node at (0,-2) {$H_1$};
%\draw [arrow] (0,-4) -- ++(0,-3);
\end{scope}
\begin{scope}[xshift=10cm,yshift=-13cm]
\node at (-1,0) [domino] {$y$};
\node at (1,3) [stack, help lines] {};
\node at (2,1) [domino] {$z$};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (3,.5) -- ++(2,-2);
\draw [help lines] (1,.5) -- ++(-1,-1);
\node at (.5,-2) {$H_1'$};
\end{scope}
\begin{scope}[xshift=-11cm,yshift=-13cm]
\node at (-1,0) [domino] {$z$};
\node at (1,0) [domino] {$y$};
\node at (-1,3) [stack, help lines] {};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\node at (0,-2) {$H_1'$};
\end{scope}
\begin{scope}[xshift=21cm,yshift=-13cm]
\node at (-1,0) [domino] {$y$};
\node at (1,0) [domino] {$z$};
\node at (1,3) [stack, help lines] {};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\node at (0,-2) {$H_1'$};
\end{scope}
\draw [brace] (-4,5.5) -- ++(18,0);
\node at (5,7) {$\cI^2_{[S]}(t)-\cJ_{[S]}(t)$};
\draw [brace] (15,-16.5) -- ++(-20,0);
\node at (5,-18) {$\cI^3_{[S]}(t)$};
\node at (-11,-17) {$\cJ_{[S]}(t)$};
\node at (21,-17) {$\cJ_{[S]}(t)$};
\draw [arrow] (-1.5,-4) -- ++(-3,-3);
\draw [arrow] (11.5,-4) -- ++(3,-3);
\end{tikzpicture}
\end{center}



==> figure-animals.tex <==
\begin{center}
\begin{tikzpicture}[scale=.3]
\clip (-19,-4.25) rectangle (19,6.75);
\begin{scope}[xshift=-14cm,animal]
\draw[help lines] (0,0) grid (4.75,4.75);
%\draw[-latex] (0,0) -- (5.25,0) node[anchor=base west] {$i$};
%\draw[-latex] (0,0) -- (0,5.25) node[anchor=base east] {$j$};
\foreach \p in {(0,0),(1,0),(2,0),(3,0),(1,1),(3,1),(1,2),(2,2),(3,2),(4,2),
(1,3),(1,4),(2,4)}
\node at \p [site] {};
\draw[marked,-latex] (-2,-2) -- +(0,1);
\draw[marked,-latex] (-2,-2) -- +(1,0);
\end{scope}
\begin{scope}[xshift=0cm]
\begin{scope}[animal] 
%\clip (-.5,-.5) rectangle (4.5,3.5); 
\draw [help lines] (0,0) grid (4.75,4.75); 
%\draw[-latex] (0,0) -- (5.25,0) node[anchor=base west] {$i$};
%\draw[-latex] (0,0) -- (0,5.25) node[anchor=base east] {$j$};
\draw[marked,-latex] (-2,-2) -- +(0,1);
\draw[marked,-latex] (-2,-2) -- +(1,0);
\draw[marked,-latex] (-2,-2) -- +(1,1);
\end{scope}
\begin{scope}[animal]
\clip (-.5,-.5) rectangle (4.75,4.75);
\draw[help lines] (0,4) -- ++(4,4) (0,3) -- ++(4,4) (0,2) -- ++(4,4)
(0,1) -- ++(3.5,3.5) (0,0) -- ++(4,4) (1,0) -- ++(4,4)
(2,0) -- ++(4,4) (3,0) -- ++(4,4) (4,0) -- ++(4,4);
\foreach \p in {(0,0),(1,0),(2,0),(0,1),(2,1),(3,1),(1,2),(2,4),(1,4),(4,2),(1,3),
(2,3)}
\node at \p [site] {};
\end{scope}
\end{scope}
\begin{scope}[xshift=14cm,scale=1.333,yshift=.5cm]
\begin{scope}
\clip[animal] (-.5,-.5) rectangle ++(4,4);
\foreach \p in
{(0,0),(-1,1),(1,1),(-2,2),(0,2),(2,2),(-3,3),(-1,3),(1,3),(3,3),(-2,4),(0,4),(2,4)}
\draw[help lines] \p -- +(0,-.5) \p -- +(1,.5) \p -- +(-1,.5);
\draw[help lines] (-1,4.5) -- ++(0,.5) (1,4.5) -- ++(0,.5);
%(-1,.5) -- (0,0) -- (1,.5);
\end{scope}
\foreach \p in {(0,-.5),(0,0),(-1,.5),(1,.5),(-1,1),(1,1),(-2,1.5),(0,1.5),(2,1.5),
(-2,2),(2,2),(-3,2.5),(1,2.5),(3,2.5),(1,3),(3,3),(0,3.5),
(0,4)}
\node at \p [site] {};
\draw[marked,-latex] (0,-3.5) -- ++(0,.5) -- +(1,.5);
\draw[marked,-latex] (0,-3) -- +(-1,.5);
\end{scope}
\end{tikzpicture}
\end{center}



==> figure-fact.tex <==
\begin{center}
\begin{tikzpicture}[dominoes]
\begin{scope}[yshift=14cm]
\node at (0,0) [domino] {};
\node at (-1,1) [domino] {};
\node at (-1,2) [marked domino] {};
\node at (1,1) [domino] {};
\node at (0,3) [domino] {};
\node at (0,4) [domino] {};
\node at (4,0) [domino] {};
\node at (3,1) [domino] {};
\node at (2,2) [domino] {};
\node at (5,1) [domino] {};
\node at (5,2) [marked domino] {};
\node at (5,3) [domino] {};
\draw[arrow] (8,2) -- +(3,0);
\end{scope}
\begin{scope}[yshift=13cm,xshift=30cm]
\node at (0,0) [domino] {};
\node at (-1,1) [domino] {};
\node at (-1,4) [marked domino] {};
\node at (1,1) [domino] {};
\node at (0,5) [domino] {};
\node at (0,6) [domino] {};
\node at (4,0) [domino] {};
\node at (3,1) [domino] {};
\node at (2,2) [domino] {};
\node at (5,1) [domino] {};
\node at (5,4) [marked domino] {};
\node at (5,5) [domino] {};
\end{scope}
\begin{scope}[yshift=13cm,xshift=15cm]
\node at (0,0) [domino] {};
\node at (-1,1) [domino] {};
\node at (-1,2) [marked domino] {};
\node at (1,4) [domino] {};
\node at (0,5) [domino] {};
\node at (0,6) [domino] {};
\node at (4,0) [domino] {};
\node at (3,4) [domino] {};
\node at (2,5) [domino] {};
\node at (5,1) [domino] {};
\node at (5,2) [marked domino] {};
\node at (5,4) [domino] {};
\end{scope}
\begin{scope}[yshift=1cm]
%\node at (0,0) [domino] {};
%\node at (2,0) [domino] {};
\node at (-1,1) [domino] {};
\node at (1,1) [marked domino] {};
\node at (3,1) [domino] {};
\node at (1,2) [domino] {};
\node at (4,2) [domino] {};
\node at (0,3) [domino] {};
\node at (3,3) [marked domino] {};
\node at (5,3) [domino] {};
%\node at (-1,4) [domino] {};
%\node at (2,4) [domino] {};
\node at (4,4) [domino] {};
\node at (3,5) [domino] {};
\draw[arrow] (8,3) -- +(3,0);
\end{scope}
\begin{scope}[xshift=30cm]
%\node at (0,0) [domino] {};
%\node at (2,0) [domino] {};
\node at (-1,1) [domino] {};
\node at (1,1) [domino] {};
\node at (3,1) [domino] {};
\node at (1,5) [marked domino] {};
\node at (4,2) [domino] {};
\node at (0,6) [domino] {};
\node at (3,5) [marked domino] {};
\node at (5,3) [domino] {};
%\node at (-1,7) [domino] {};
%\node at (2,6) [domino] {};
\node at (4,6) [domino] {};
\node at (3,7) [domino] {};
\end{scope}
\begin{scope}[xshift=15cm]
%\node at (0,0) [domino] {};
%\node at (2,0) [domino] {};
\node at (-1,5) [domino] {};
\node at (1,1) [marked domino] {};
\node at (3,1) [domino] {};
\node at (1,5) [domino] {};
\node at (4,2) [domino] {};
\node at (0,6) [domino] {};
\node at (3,3) [marked domino] {};
\node at (5,5) [domino] {};
%\node at (-1,7) [domino] {};
%\node at (2,6) [domino] {};
\node at (4,6) [domino] {};
\node at (3,7) [domino] {};
\end{scope}
\end{tikzpicture}
\end{center}


==> figure-models.tex <==
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=.3]
\draw[semithick,dashed] (-.5,0) -- ++(0,6.5) (5.5,0) -- ++(0,6.5);
\draw[arrow] (8,3) -- ++(3,0);
\begin{scope}
\clip (-.5,0) rectangle ++(6,6.5);
\draw[help lines,animal] (-3,-3) grid (7,7);
\end{scope}
\begin{scope}[animal,every node/.style={site}]
\node at (1,-1) {};
\node at (2,-1) {};
\node at (3,-1) {};
\node at (4,-1) {};
\node at (0,0) {};
\node at (1,0) {};
\node at (3,0) {};
\node at (2,2) {};
\node at (3,2) {};
\node at (3,3) {};
\end{scope}
\end{scope}
\begin{scope}[dominoes,xshift=14cm,every node/.style={domino}]
\draw[semithick,dashed] (-1.1,-.5) -- ++(0,7) (5.1,-.5) -- ++(0,7);
\begin{scope}
\clip (-1,-.5) rectangle ++(6,7);
\node at (0,0) {};
\node at (2,0) {};
\node at (1,1) {};
\node at (3,1) {};
\node at (4,2) {};
\node at (-1,3) {};
\node at (3,3) {};
\node at (5,3) {};
\node at (0,4) {};
\node at (1,5) {};
\node at (0,6) {};
\end{scope}
\end{scope}
\begin{scope}[scale=.3,yshift=-10cm]
\draw[arrow] (8,3) -- ++(3,0);
\foreach \x in {0,2,4}
{\draw[help lines] (\x,0) -- ++(0,6.5);}
\foreach \x in {1,3}
{\draw[help lines] (\x,1) -- ++(0,5.5);}
\begin{scope}
\clip (0,0) rectangle ++(4,6.5);
\draw[help lines,animal] (-3,-3) grid (7,7);
\end{scope}
\begin{scope}[animal,every node/.style={site}]
\node at (0,0) {};
\node at (1,0) {};
\node at (2,0) {};
\node at (3,0) {};
\node at (4,0) {};
\node at (2,1) {};
\node at (5,1) {};
\node at (3,2) {};
\node at (3,3) {};
\end{scope}
\end{scope}
\begin{scope}[dominoes,xshift=14cm,yshift=-10cm,every node/.style={domino}]
\clip (-1,-.5) rectangle ++(6,7);
\node at (0,0) {};
\node at (1,1) {};
\node at (2,2) {};
\node at (1,3) {};
\node at (3,3) {};
\node at (4,4) {};
\node at (1,5) {};
\node at (0,6) {};
\node at (4,6) {};
\end{scope}
\end{tikzpicture}
\end{center}



==> figure-product.tex <==
\centering
\begin{tikzpicture}[dominoes]
\begin{scope}
\node at (0,0) [marked domino] {};
\node at (-1,1) [marked domino] {};
\node at (-2,2) [marked domino] {};
\node at (-1,3) [marked domino] {};
\node at (-2,4) [marked domino] {};
\node at (1,6) [domino] {};
\node at (0,7) [domino] {};
\node at (2,7) [domino] {};
\node at (-1,8) [domino] {};
\end{scope}
\draw[arrow] (5,3) -- ++(3,0);
\begin{scope}[xshift=13cm]
\node at (0,0) [marked domino] {};
\node at (-1,1) [marked domino] {};
\node at (-2,2) [marked domino] {};
\node at (-1,3) [marked domino] {};
\node at (-2,4) [marked domino] {};
\node at (1,1) [domino] {};
\node at (0,4) [domino] {};
\node at (2,2) [domino] {};
\node at (-1,5) [domino] {};
\end{scope}
\end{tikzpicture}



==> figure-stack.tex <==
\centering
\begin{tikzpicture}[dominoes]
\node at (0,-1.5) [domino] {};
\node at (0,-.5) [domino] {};
\node at (0,.5) [domino] {};
\node at (0,1.5) [domino] {};
\node at (9,-3) [domino] {};
\node at (9,-1) [domino] {};
\node at (9,1) [domino] {};
\node at (9,3) [domino] {};
%\draw[help lines] (1,-2) -- (4,-3.5) (1,2) -- (4,3.5);
\draw[arrow] (3,0) -- ++(3,0);
\begin{scope}[xshift=-19cm]
\node at (0,0) [domino] {};
\node at (9,-1.5) [domino] {};
\node at (9,-.5) [domino] {};
\node at (9,.5) [domino] {};
\node at (9,1.5) [domino] {};
%\draw[help lines] (1,-.5) -- (4,-2) (1,.5) -- (4,2);
\draw[arrow] (3,0) -- ++(3,0);
\end{scope}
\end{tikzpicture}


==> lambda.tex <==
\begin{center}
\begin{tikzpicture}[dominoes]
\begin{scope}[xshift=-7cm]
\node at (-1,0) [domino] {$y$};
\node at (1,0) [domino] {$z$};
\node at (0,1) [domino] {$x$};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\node at (-6,-.5) {$\bL^*_{[S]}$};
\node at (0,-1.5) {$H_1$};
\end{scope}
\draw[arrow] (-1.5,-.5) -- (1.5,-.5);
\begin{scope}[xshift=7cm]
\node at (-1,0) [domino] {$y$};
\node at (1,0) [domino] {$z$};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\node at (6,-.5) {$\bJ^*_{[S]}$};
\node at (0,-1.5) {$H_1'$};
\end{scope}
\end{tikzpicture}
\end{center}



==> phi1.tex <==
\begin{center}
\begin{tikzpicture}[dominoes]
\begin{scope}[xshift=-7cm,yshift=7cm]
\node at (-1,0) [domino] {};
\node at (1,0) [domino] {};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\node at (0,-1.5) {$H_1$};
\end{scope}
\begin{scope}[xshift=-7cm]
\node at (-1,2) [domino] {$x$};
\node at (1,0) [domino] {$y$};
\draw [help lines] (-2,1.5) -- ++(-2,-2);
\draw [help lines] (2,-.5) -- ++(2,-2);
\draw [help lines] (0,1.5) -- ++(0,-2);
\node at (0,-1.5) {$H_1$};
\end{scope}
\begin{scope}[xshift=-7cm,yshift=-7cm]
\node at (1,2) [domino] {$x$};
\node at (-1,0) [domino] {$y$};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (2,1.5) -- ++(2,-2);
\draw [help lines] (0,1.5) -- ++(0,-2);
\node at (0,-1.5) {$H_1$};
\end{scope}
\draw [arrow] (-1.5,0) -- (1.5,0);
\draw [arrow] (-1.5,-7) -- (1.5,-7);
\begin{scope}[xshift=7cm]
\node at (-1,1) [domino] {$z$};
\node at (2,0) [domino] {$y$};
\draw [help lines] (-2,.5) -- ++(-2,-2);
\draw [help lines] (3,-.5) -- ++(2,-2);
\draw [help lines] (0,.5) -- ++(1,-1);
\node at (.5,-1.5) {$H_1'$};
\end{scope}
\begin{scope}[xshift=7cm,yshift=-7cm]
\node at (-1,0) [domino] {$y$};
\node at (2,1) [domino] {$z$};
\draw [help lines] (-2,-.5) -- ++(-2,-2);
\draw [help lines] (3,.5) -- ++(2,-2);
\draw [help lines] (1,.5) -- ++(-1,-1);
\node at (.5,-1.5) {$H_1'$};
\end{scope}
\draw[very thick, decorate, decoration=brace] (-12,-9.5) -- (-12,7.5);
\draw[very thick, decorate, decoration=brace] (13,1.5) -- (13,-9.5);
\node at (-1,6) {$\bJ^*_{[S]}$};
\node at (-14,-1) {$\bI^{2*}_{[S]}$};
\node at (15,-4) {$\bI^{3*}_{[S]}$};
\end{tikzpicture}
\end{center}


==> phi2.tex <==
\begin{center}
\begin{tikzpicture}[dominoes]
\begin{scope}[yshift=7cm,xshift=-6cm]
\node at (-1,0) [domino] {$x$};
\node at (1,0) [marked domino] {$y$};
\draw [help lines] (-4,-.5) -- (3,-.5);
\node at (-3,1) {$H_1$};
\end{scope}
\begin{scope}[xshift=-6cm]
\node at (-1,4) [domino] {$x$};
\node at (1,0) [marked domino] {$y$};
\draw [help lines] (-4,-.5) -- (3,-.5);
\draw [help lines] (-2,3.5) -- ++(-2,-2);
\draw [help lines] (0,3.5) -- ++(0,-4);
\node at (-2,1.5) {$H_1$};
\node at (-1,-1.5) [anchor=base] {$q$};
\node at (1,-1.5) [anchor=base] {$q{+}2$};
\end{scope}
\draw [arrow] (-1.5,2) -- (1.5,2);
\begin{scope}[xshift=8cm]
\node at (-2,3) [domino] {$z$};
\node at (1,0) [marked domino] {$y$};
\draw [help lines] (-5,-.5) -- (3,-.5);
\draw [help lines] (-3,2.5) -- ++(-2,-2);
\draw [help lines] (-1,2.5) -- ++(1,-1) -- ++(0,-2);
\node at (-2,1) {$H_1'$};
\node at (-2,-1.5) [anchor=base] {$q'$};
\node at (1,-1.5) [anchor=base] {$q'{+}3$};
\end{scope}
\draw [very thick, decoration=brace,decorate] (-11,-1.5) -- (-11,8.5);
\node at (-13,3.5) {$\bX^{2*}_{[S]}$};
\node at (-1,7.5) {$\bW^*_{[S]}$};
\node at (13,2) {$\bX^{3*}_{[S]}$};
\end{tikzpicture}
\end{center}



==> phi3.tex <==
\begin{center}
\begin{tikzpicture}[dominoes]
\begin{scope}[yshift=3cm,xshift=-8cm]
\node at (-1,0) [domino] {$x$};
\node at (1,0) [domino] {$y$};
\node at (0,2) {$H_2$};
\draw [help lines] (-2,.5) -- ++(-2,2);
\draw [help lines] (2,.5) -- ++(2,2);
\node at (-6,1) {$\bI^{2*}_{[S]}$};
\end{scope}
\begin{scope}[yshift=-3cm,xshift=-8cm]
\node at (-1,0) [domino] {$x$};
\node at (1,0) [marked domino] {$y$};
\node at (0,2) {$H_2$};
\draw [help lines] (-2,.5) -- ++(-2,2);
\draw [help lines] (2,.5) -- ++(2,2);
\node at (-6,1) {$\bX^{2*}_{[S]}$};
\end{scope}
%\draw [very thick] (-3,-3.5) -- (-3,5.5);
\draw [arrow] (-1.5,1) -- ++(3,0);
%\draw [very thick] (3,-6.5) -- (3,8.5);
\begin{scope}[yshift=6cm,xshift=8cm]
\node at (-1,0) [domino] {$x$};
\node at (-1,2) {$H_2'$};
\draw [help lines] (-2,.5) -- ++(-2,2);
\draw [help lines] (0,.5) -- ++(2,2);
\node at (7,1) {$\bM^*_{[S]}$};
\end{scope}
\begin{scope}[yshift=0cm,xshift=8cm]
\node at (-1,0) [domino] {$x$};
\node at (2,0) [domino] {$z$};
\node at (.5,2) {$H_2'$};
\draw [help lines] (-2,.5) -- ++(-2,2);
\draw [help lines] (3,.5) -- ++(2,2);
\node at (7,1) {$\bI^{3*}_{[S]}$};
\end{scope}
\begin{scope}[yshift=-6cm,xshift=8cm]
\node at (-1,0) [domino] {$x$};
\node at (2,0) [marked domino] {$z$};
\node at (.5,2) {$H_2'$};
\draw [help lines] (-2,.5) -- ++(-2,2);
\draw [help lines] (3,.5) -- ++(2,2);
\node at (7,1) {$\bX^{3*}_{[S]}$};
\end{scope}
\end{tikzpicture}
\end{center}



==> psi.tex <==
\begin{center}
\begin{tikzpicture}[dominoes]
\draw (-20,0) -- ++(40,0);
\begin{scope}[yshift=17cm,xshift=-7cm]
\node at (-1,4) [domino] {$x$};
%\node at (-1,3) [stack] {};
\node at (1,0) [domino] {$y$};
\draw[help lines] (-2,3.5) -- ++(-2,-2);
\draw[help lines] (2,-.5) -- ++(2,-2);
\node at (0,-2) {$H_1$};
\end{scope}
\begin{scope}[yshift=2cm,xshift=-7cm]
\node at (1,4) [domino] {$x$};
%\node at (1,3) [stack] {};
\node at (-1,0) [domino] {$y$};
\draw[help lines] (2,3.5) -- ++(2,-2);
\draw[help lines] (-2,-.5) -- ++(-2,-2);
\node at (0,-2) {$H_1$};
\end{scope}
\begin{scope}[yshift=28cm,xshift=-7cm]
\node at (-1,0) [domino] {};
\node at (1,0) [domino] {};
\draw[help lines] (-2,-.5) -- ++(-2,-2);
\draw[help lines] (2,-.5) -- ++(2,-2);
\node at (0,-2) {$H_1$};
\end{scope}
\begin{scope}[yshift=21cm,xshift=7cm]
\node at (0,0) [domino] {$z$};
\node at (2,0) [domino] {$y$};
\draw[help lines] (-1,-.5) -- ++(-2,-2);
\draw[help lines] (3,-.5) -- ++(2,-2);
\node at (1,-2) {$H_1'$};
\end{scope}
\begin{scope}[yshift=14cm,xshift=7cm]
\node at (-1,1) [domino] {$z$};
\node at (2,0) [domino] {$y$};
\draw[help lines] (-2,.5) -- ++(-2,-2);
\draw[help lines] (3,-.5) -- ++(2,-2);
\node at (.5,-2) {$H_1'$};
\end{scope}
\begin{scope}[yshift=0cm,xshift=7cm]
\node at (-1,0) [domino] {$y$};
\node at (1,0) [domino] {$z$};
\draw[help lines] (-2,-.5) -- ++(-2,-2);
\draw[help lines] (2,-.5) -- ++(2,-2);
\node at (0,-2) {$H_1'$};
\end{scope}
\begin{scope}[yshift=6cm,xshift=7cm]
\node at (-1,0) [domino] {$y$};
\node at (2,1) [domino] {$z$};
\draw[help lines] (-2,-.5) -- ++(-2,-2);
\draw[help lines] (3,.5) -- ++(2,-2);
\node at (.5,-2) {$H_1'$};
\end{scope}
\draw[arrow] (-1.5,17) -- ++(3,0);
\draw[arrow] (-1.5,2) -- ++(3,0);
\end{tikzpicture}
\end{center}


